On the necessity of new ramification breaks

Ramification invariants are necessary, but not in general sufficient, to determine the Galois module structure of ideals in local number field extensions. This insufficiency is associated with elementary abelian extensions, where one can define a refined ramification filtration -- one with more ramification breaks [JNTB 17 (2005)]. The first refined break number comes from the usual ramification filtration and is therefore necessary. Here we study the second refined break number.

==> perm-graph.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1875,1125)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{211.751pt}{0.400pt}}
\put(1040.0,123.0){\rule[-0.200pt]{0.400pt}{211.751pt}}
\put(161.0,1002.0){\rule[-0.200pt]{211.751pt}{0.400pt}}
\put(40,562){\makebox(0,0){ }}
\put(600,21){\makebox(0,0){ }}
\put(141,594){\makebox(0,0)[r]{ $t$}}
\put(632,82){\makebox(0,0){ $b$}}
\put(600,1064){\makebox(0,0){Diagram: $b_*$ as a function of $(b,t)$.}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{211.751pt}}
\put(161,123){\usebox{\plotpoint}}
\multiput(161.00,123.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(161.00,122.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(167.00,129.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(167.00,128.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(172.00,134.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(172.00,133.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(178.00,140.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(178.00,139.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(183.00,145.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(183.00,144.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(189.00,151.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(189.00,150.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(194.00,156.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(194.00,155.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(200.00,162.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(200.00,161.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(205.00,167.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(205.00,166.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(211.00,173.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(211.00,172.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(216.00,178.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(216.00,177.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(222.00,184.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(222.00,183.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(227.00,189.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(227.00,188.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(233.00,195.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(233.00,194.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(238.00,200.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(238.00,199.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(244.00,206.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(244.00,205.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(249.00,211.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(249.00,210.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(255.00,217.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(255.00,216.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(261.00,223.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(261.00,222.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(266.00,228.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(266.00,227.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(272.00,234.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(272.00,233.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(277.00,239.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(277.00,238.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(283.00,245.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(283.00,244.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(288.00,250.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(288.00,249.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(294.00,256.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(294.00,255.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(299.00,261.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(299.00,260.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(305.00,267.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(305.00,266.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(310.00,272.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(310.00,271.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(316.00,278.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(316.00,277.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(321.00,283.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(321.00,282.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(327.00,289.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(327.00,288.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(332.00,294.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(332.00,293.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(338.00,300.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(338.00,299.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(343.00,305.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(343.00,304.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(349.00,311.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(349.00,310.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(354.00,316.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(354.00,315.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(360.00,322.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(360.00,321.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(366.00,328.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(366.00,327.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(371.00,333.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(371.00,332.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(377.00,339.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(377.00,338.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(382.00,344.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(382.00,343.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(388.00,350.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(388.00,349.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(393.00,355.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(393.00,354.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.00,361.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(399.00,360.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(404.00,366.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(404.00,365.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(410.00,372.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(410.00,371.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(415.00,377.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(415.00,376.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(421.00,383.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(421.00,382.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(426.00,388.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(426.00,387.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(432.00,394.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(432.00,393.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(437.00,399.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(437.00,398.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(443.00,405.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(443.00,404.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(448.00,410.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(448.00,409.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.00,416.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(454.00,415.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(460.00,422.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(460.00,421.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(465.00,427.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(465.00,426.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(471.00,433.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(471.00,432.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(476.00,438.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(476.00,437.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(482.00,444.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(482.00,443.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(487.00,449.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(487.00,448.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(493.00,455.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(493.00,454.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(498.00,460.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(498.00,459.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(504.00,466.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(504.00,465.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(509.00,471.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(509.00,470.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(515.00,477.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(515.00,476.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(520.00,482.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(520.00,481.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(526.00,488.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(526.00,487.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(531.00,493.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(531.00,492.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(537.00,499.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(537.00,498.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(542.00,504.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(542.00,503.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,510.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(548.00,509.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(554.00,516.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(554.00,515.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(559.00,521.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(559.00,520.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(565.00,527.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(565.00,526.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(570.00,532.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(570.00,531.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(576.00,538.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(576.00,537.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(581.00,543.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(581.00,542.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(587.00,549.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(587.00,548.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(592.00,554.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(592.00,553.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(598.00,560.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(598.00,559.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(603.00,565.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(603.00,564.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,571.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(609.00,570.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(614.00,576.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(614.00,575.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(620.00,582.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(620.00,581.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(625.00,587.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(625.00,586.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,593.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(631.00,592.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(636.00,598.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(636.00,597.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(642.00,604.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(642.00,603.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(647.00,609.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(647.00,608.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(653.00,615.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(653.00,614.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(659.00,621.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(659.00,620.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.00,626.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(664.00,625.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(670.00,632.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(670.00,631.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(675.00,637.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(675.00,636.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(681.00,643.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(681.00,642.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(686.00,648.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(686.00,647.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,654.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(692.00,653.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(697.00,659.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(697.00,658.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(703.00,665.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(703.00,664.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(708.00,670.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(708.00,669.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(714.00,676.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(714.00,675.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(719.00,681.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(719.00,680.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(725.00,687.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(725.00,686.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,692.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(730.00,691.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(736.00,698.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(736.00,697.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(741.00,703.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(741.00,702.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(747.00,709.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(747.00,708.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(753.00,715.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(753.00,714.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(758.00,720.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(758.00,719.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(764.00,726.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(764.00,725.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(769.00,731.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(769.00,730.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,737.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(775.00,736.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(780.00,742.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(780.00,741.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(786.00,748.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(786.00,747.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(791.00,753.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(791.00,752.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(797.00,759.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(797.00,758.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(802.00,764.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(802.00,763.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(808.00,770.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(808.00,769.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,775.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(813.00,774.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(819.00,781.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(819.00,780.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(824.00,786.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(824.00,785.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(830.00,792.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(830.00,791.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(835.00,797.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(835.00,796.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(841.00,803.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(841.00,802.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(847.00,809.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(847.00,808.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(852.00,814.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(852.00,813.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(858.00,820.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(858.00,819.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(863.00,825.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(863.00,824.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(869.00,831.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(869.00,830.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(874.00,836.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(874.00,835.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(880.00,842.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(880.00,841.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(885.00,847.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(885.00,846.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(891.00,853.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(891.00,852.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.00,858.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(896.00,857.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(902.00,864.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(902.00,863.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(907.00,869.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(907.00,868.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(913.00,875.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(913.00,874.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(918.00,880.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(918.00,879.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(924.00,886.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(924.00,885.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(929.00,891.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(929.00,890.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(935.00,897.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(935.00,896.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(940.00,902.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(940.00,901.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(946.00,908.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(946.00,907.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(952.00,914.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(952.00,913.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,919.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(957.00,918.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(963.00,925.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(963.00,924.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(968.00,930.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(968.00,929.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(974.00,936.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(974.00,935.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(979.00,941.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(979.00,940.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(985.00,947.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(985.00,946.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(990.00,952.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(990.00,951.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(996.00,958.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(996.00,957.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1001.00,963.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1001.00,962.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1007.00,969.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1007.00,968.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1012.00,974.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1012.00,973.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1018.00,980.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1018.00,979.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1023.00,985.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1023.00,984.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1029.00,991.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1029.00,990.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1034.00,996.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1034.00,995.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\put(930,123){\usebox{\plotpoint}}
\put(930.0,123.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(161,123){\usebox{\plotpoint}}
\put(161,122.67){\rule{1.204pt}{0.400pt}}
\multiput(161.00,122.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(171,123.67){\rule{1.204pt}{0.400pt}}
\multiput(171.00,123.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(176,124.67){\rule{0.964pt}{0.400pt}}
\multiput(176.00,124.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(166.0,124.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(185,125.67){\rule{1.204pt}{0.400pt}}
\multiput(185.00,125.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(190,126.67){\rule{1.204pt}{0.400pt}}
\multiput(190.00,126.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(195,127.67){\rule{1.204pt}{0.400pt}}
\multiput(195.00,127.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(180.0,126.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(205,128.67){\rule{0.964pt}{0.400pt}}
\multiput(205.00,128.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(209,129.67){\rule{1.204pt}{0.400pt}}
\multiput(209.00,129.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(200.0,129.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(219,130.67){\rule{1.204pt}{0.400pt}}
\multiput(219.00,130.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(224,131.67){\rule{1.204pt}{0.400pt}}
\multiput(224.00,131.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(214.0,131.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(234,132.67){\rule{0.964pt}{0.400pt}}
\multiput(234.00,132.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(238,133.67){\rule{1.204pt}{0.400pt}}
\multiput(238.00,133.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(229.0,133.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(248,134.67){\rule{1.204pt}{0.400pt}}
\multiput(248.00,134.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(253,135.67){\rule{1.204pt}{0.400pt}}
\multiput(253.00,135.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(258,136.67){\rule{1.204pt}{0.400pt}}
\multiput(258.00,136.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(243.0,135.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(267,137.67){\rule{1.204pt}{0.400pt}}
\multiput(267.00,137.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(272,138.67){\rule{1.204pt}{0.400pt}}
\multiput(272.00,138.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(263.0,138.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(282,139.67){\rule{1.204pt}{0.400pt}}
\multiput(282.00,139.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(287,140.67){\rule{1.204pt}{0.400pt}}
\multiput(287.00,140.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(277.0,140.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(296,141.67){\rule{1.204pt}{0.400pt}}
\multiput(296.00,141.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(301,142.67){\rule{1.204pt}{0.400pt}}
\multiput(301.00,142.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(292.0,142.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(311,143.67){\rule{1.204pt}{0.400pt}}
\multiput(311.00,143.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(316,144.67){\rule{1.204pt}{0.400pt}}
\multiput(316.00,144.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(306.0,144.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(325,145.67){\rule{1.204pt}{0.400pt}}
\multiput(325.00,145.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(330,146.67){\rule{1.204pt}{0.400pt}}
\multiput(330.00,146.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(335,147.67){\rule{1.204pt}{0.400pt}}
\multiput(335.00,147.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(321.0,146.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(345,148.67){\rule{1.204pt}{0.400pt}}
\multiput(345.00,148.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(350,149.67){\rule{0.964pt}{0.400pt}}
\multiput(350.00,149.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(340.0,149.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(359,150.67){\rule{1.204pt}{0.400pt}}
\multiput(359.00,150.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(364,151.67){\rule{1.204pt}{0.400pt}}
\multiput(364.00,151.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(354.0,151.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(374,152.67){\rule{1.204pt}{0.400pt}}
\multiput(374.00,152.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(379,153.67){\rule{1.204pt}{0.400pt}}
\multiput(379.00,153.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(369.0,153.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(388,154.67){\rule{1.204pt}{0.400pt}}
\multiput(388.00,154.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(393,155.67){\rule{1.204pt}{0.400pt}}
\multiput(393.00,155.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(398,156.67){\rule{1.204pt}{0.400pt}}
\multiput(398.00,156.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(384.0,155.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(408,157.67){\rule{1.204pt}{0.400pt}}
\multiput(408.00,157.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(413,158.67){\rule{0.964pt}{0.400pt}}
\multiput(413.00,158.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(403.0,158.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(422,159.67){\rule{1.204pt}{0.400pt}}
\multiput(422.00,159.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(427,160.67){\rule{1.204pt}{0.400pt}}
\multiput(427.00,160.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(417.0,160.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(437,161.67){\rule{1.204pt}{0.400pt}}
\multiput(437.00,161.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(442,162.67){\rule{0.964pt}{0.400pt}}
\multiput(442.00,162.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(432.0,162.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(451,163.67){\rule{1.204pt}{0.400pt}}
\multiput(451.00,163.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(456,164.67){\rule{1.204pt}{0.400pt}}
\multiput(456.00,164.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(461,165.67){\rule{1.204pt}{0.400pt}}
\multiput(461.00,165.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(446.0,164.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(471,166.67){\rule{0.964pt}{0.400pt}}
\multiput(471.00,166.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(475,167.67){\rule{1.204pt}{0.400pt}}
\multiput(475.00,167.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(466.0,167.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(485,168.67){\rule{1.204pt}{0.400pt}}
\multiput(485.00,168.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(490,169.67){\rule{1.204pt}{0.400pt}}
\multiput(490.00,169.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(480.0,169.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(500,170.67){\rule{0.964pt}{0.400pt}}
\multiput(500.00,170.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(504,171.67){\rule{1.204pt}{0.400pt}}
\multiput(504.00,171.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(495.0,171.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(514,172.67){\rule{1.204pt}{0.400pt}}
\multiput(514.00,172.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(519,173.67){\rule{1.204pt}{0.400pt}}
\multiput(519.00,173.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(524,174.67){\rule{1.204pt}{0.400pt}}
\multiput(524.00,174.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(509.0,173.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(533,175.67){\rule{1.204pt}{0.400pt}}
\multiput(533.00,175.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(538,176.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,176.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(529.0,176.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(548,177.67){\rule{1.204pt}{0.400pt}}
\multiput(548.00,177.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(553,178.67){\rule{1.204pt}{0.400pt}}
\multiput(553.00,178.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543.0,178.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(562,179.67){\rule{1.204pt}{0.400pt}}
\multiput(562.00,179.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(567,180.67){\rule{1.204pt}{0.400pt}}
\multiput(567.00,180.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(558.0,180.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(577,181.67){\rule{1.204pt}{0.400pt}}
\multiput(577.00,181.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(582,182.67){\rule{1.204pt}{0.400pt}}
\multiput(582.00,182.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(587,183.67){\rule{1.204pt}{0.400pt}}
\multiput(587.00,183.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(572.0,182.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(596,184.67){\rule{1.204pt}{0.400pt}}
\multiput(596.00,184.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(601,185.67){\rule{1.204pt}{0.400pt}}
\multiput(601.00,185.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(592.0,185.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(611,186.67){\rule{1.204pt}{0.400pt}}
\multiput(611.00,186.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(616,187.67){\rule{1.204pt}{0.400pt}}
\multiput(616.00,187.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(606.0,187.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(625,188.67){\rule{1.204pt}{0.400pt}}
\multiput(625.00,188.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(630,189.67){\rule{1.204pt}{0.400pt}}
\multiput(630.00,189.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(621.0,189.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(640,190.67){\rule{1.204pt}{0.400pt}}
\multiput(640.00,190.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(645,191.67){\rule{1.204pt}{0.400pt}}
\multiput(645.00,191.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(635.0,191.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(654,192.67){\rule{1.204pt}{0.400pt}}
\multiput(654.00,192.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(659,193.67){\rule{1.204pt}{0.400pt}}
\multiput(659.00,193.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(664,194.67){\rule{1.204pt}{0.400pt}}
\multiput(664.00,194.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(650.0,193.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(674,195.67){\rule{1.204pt}{0.400pt}}
\multiput(674.00,195.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(679,196.67){\rule{0.964pt}{0.400pt}}
\multiput(679.00,196.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(669.0,196.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(688,197.67){\rule{1.204pt}{0.400pt}}
\multiput(688.00,197.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(693,198.67){\rule{1.204pt}{0.400pt}}
\multiput(693.00,198.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(683.0,198.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(703,199.67){\rule{1.204pt}{0.400pt}}
\multiput(703.00,199.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(708,200.67){\rule{0.964pt}{0.400pt}}
\multiput(708.00,200.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(698.0,200.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(717,201.67){\rule{1.204pt}{0.400pt}}
\multiput(717.00,201.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(722,202.67){\rule{1.204pt}{0.400pt}}
\multiput(722.00,202.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(727,203.67){\rule{1.204pt}{0.400pt}}
\multiput(727.00,203.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(712.0,202.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(737,204.67){\rule{0.964pt}{0.400pt}}
\multiput(737.00,204.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(741,205.67){\rule{1.204pt}{0.400pt}}
\multiput(741.00,205.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(732.0,205.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(751,206.67){\rule{1.204pt}{0.400pt}}
\multiput(751.00,206.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(756,207.67){\rule{1.204pt}{0.400pt}}
\multiput(756.00,207.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(746.0,207.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(766,208.67){\rule{0.964pt}{0.400pt}}
\multiput(766.00,208.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(770,209.67){\rule{1.204pt}{0.400pt}}
\multiput(770.00,209.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(761.0,209.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(780,210.67){\rule{1.204pt}{0.400pt}}
\multiput(780.00,210.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(785,211.67){\rule{1.204pt}{0.400pt}}
\multiput(785.00,211.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(790,212.67){\rule{1.204pt}{0.400pt}}
\multiput(790.00,212.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(775.0,211.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(800,213.67){\rule{0.964pt}{0.400pt}}
\multiput(800.00,213.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(804,214.67){\rule{1.204pt}{0.400pt}}
\multiput(804.00,214.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(795.0,214.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(814,215.67){\rule{1.204pt}{0.400pt}}
\multiput(814.00,215.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(819,216.67){\rule{1.204pt}{0.400pt}}
\multiput(819.00,216.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(809.0,216.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(829,217.67){\rule{0.964pt}{0.400pt}}
\multiput(829.00,217.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(833,218.67){\rule{1.204pt}{0.400pt}}
\multiput(833.00,218.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(824.0,218.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(843,219.67){\rule{1.204pt}{0.400pt}}
\multiput(843.00,219.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(848,220.67){\rule{1.204pt}{0.400pt}}
\multiput(848.00,220.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(853,221.67){\rule{1.204pt}{0.400pt}}
\multiput(853.00,221.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(838.0,220.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(862,222.67){\rule{1.204pt}{0.400pt}}
\multiput(862.00,222.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(867,223.67){\rule{1.204pt}{0.400pt}}
\multiput(867.00,223.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(858.0,223.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(877,224.67){\rule{1.204pt}{0.400pt}}
\multiput(877.00,224.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(882,225.67){\rule{1.204pt}{0.400pt}}
\multiput(882.00,225.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(872.0,225.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(891,226.67){\rule{1.204pt}{0.400pt}}
\multiput(891.00,226.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(896,227.67){\rule{1.204pt}{0.400pt}}
\multiput(896.00,227.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(887.0,227.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(906,228.67){\rule{1.204pt}{0.400pt}}
\multiput(906.00,228.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(911,229.67){\rule{1.204pt}{0.400pt}}
\multiput(911.00,229.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(901.0,229.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(920,230.67){\rule{1.204pt}{0.400pt}}
\multiput(920.00,230.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(925,231.67){\rule{1.204pt}{0.400pt}}
\multiput(925.00,231.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(916.0,231.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(930,233){\usebox{\plotpoint}}
\put(929.67,233){\rule{0.400pt}{1.204pt}}
\multiput(929.17,233.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(930.67,238){\rule{0.400pt}{1.204pt}}
\multiput(930.17,238.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(931.67,247){\rule{0.400pt}{1.204pt}}
\multiput(931.17,247.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(932.67,252){\rule{0.400pt}{1.204pt}}
\multiput(932.17,252.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(932.0,243.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(933.67,262){\rule{0.400pt}{1.204pt}}
\multiput(933.17,262.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(934.67,267){\rule{0.400pt}{1.204pt}}
\multiput(934.17,267.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(934.0,257.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(935.67,276){\rule{0.400pt}{1.204pt}}
\multiput(935.17,276.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(936.67,281){\rule{0.400pt}{1.204pt}}
\multiput(936.17,281.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(936.0,272.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(937.67,291){\rule{0.400pt}{1.204pt}}
\multiput(937.17,291.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(938.67,296){\rule{0.400pt}{1.204pt}}
\multiput(938.17,296.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(938.0,286.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(939.67,305){\rule{0.400pt}{1.204pt}}
\multiput(939.17,305.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(940.67,310){\rule{0.400pt}{1.204pt}}
\multiput(940.17,310.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(941.67,315){\rule{0.400pt}{1.204pt}}
\multiput(941.17,315.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(940.0,301.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(942.67,325){\rule{0.400pt}{1.204pt}}
\multiput(942.17,325.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(943.67,330){\rule{0.400pt}{0.964pt}}
\multiput(943.17,330.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(943.0,320.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(944.67,339){\rule{0.400pt}{1.204pt}}
\multiput(944.17,339.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(945.67,344){\rule{0.400pt}{1.204pt}}
\multiput(945.17,344.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(945.0,334.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(946.67,354){\rule{0.400pt}{1.204pt}}
\multiput(946.17,354.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(947.67,359){\rule{0.400pt}{0.964pt}}
\multiput(947.17,359.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(947.0,349.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(948.67,368){\rule{0.400pt}{1.204pt}}
\multiput(948.17,368.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(949.67,373){\rule{0.400pt}{1.204pt}}
\multiput(949.17,373.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(950.67,378){\rule{0.400pt}{1.204pt}}
\multiput(950.17,378.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(949.0,363.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(951.67,388){\rule{0.400pt}{1.204pt}}
\multiput(951.17,388.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(952.67,393){\rule{0.400pt}{0.964pt}}
\multiput(952.17,393.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(952.0,383.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(953.67,402){\rule{0.400pt}{1.204pt}}
\multiput(953.17,402.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(954.67,407){\rule{0.400pt}{1.204pt}}
\multiput(954.17,407.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(954.0,397.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(955.67,417){\rule{0.400pt}{1.204pt}}
\multiput(955.17,417.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(956.67,422){\rule{0.400pt}{0.964pt}}
\multiput(956.17,422.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(956.0,412.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(957.67,431){\rule{0.400pt}{1.204pt}}
\multiput(957.17,431.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(958.67,436){\rule{0.400pt}{1.204pt}}
\multiput(958.17,436.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(959.67,441){\rule{0.400pt}{1.204pt}}
\multiput(959.17,441.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(958.0,426.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(960.67,451){\rule{0.400pt}{0.964pt}}
\multiput(960.17,451.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(961.67,455){\rule{0.400pt}{1.204pt}}
\multiput(961.17,455.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(961.0,446.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(962.67,465){\rule{0.400pt}{1.204pt}}
\multiput(962.17,465.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(963.67,470){\rule{0.400pt}{1.204pt}}
\multiput(963.17,470.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(963.0,460.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(964.67,480){\rule{0.400pt}{0.964pt}}
\multiput(964.17,480.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(965.67,484){\rule{0.400pt}{1.204pt}}
\multiput(965.17,484.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(965.0,475.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(966.67,494){\rule{0.400pt}{1.204pt}}
\multiput(966.17,494.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(967.67,499){\rule{0.400pt}{1.204pt}}
\multiput(967.17,499.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(968.67,504){\rule{0.400pt}{1.204pt}}
\multiput(968.17,504.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(967.0,489.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(969.67,513){\rule{0.400pt}{1.204pt}}
\multiput(969.17,513.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(970.67,518){\rule{0.400pt}{1.204pt}}
\multiput(970.17,518.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(970.0,509.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(971.67,528){\rule{0.400pt}{1.204pt}}
\multiput(971.17,528.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(972.67,533){\rule{0.400pt}{1.204pt}}
\multiput(972.17,533.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(972.0,523.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(973.67,542){\rule{0.400pt}{1.204pt}}
\multiput(973.17,542.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(974.67,547){\rule{0.400pt}{1.204pt}}
\multiput(974.17,547.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(974.0,538.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(975.67,557){\rule{0.400pt}{1.204pt}}
\multiput(975.17,557.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(976.67,562){\rule{0.400pt}{1.204pt}}
\multiput(976.17,562.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(976.0,552.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(977.67,571){\rule{0.400pt}{1.204pt}}
\multiput(977.17,571.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(978.67,576){\rule{0.400pt}{1.204pt}}
\multiput(978.17,576.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(979.67,581){\rule{0.400pt}{1.204pt}}
\multiput(979.17,581.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(978.0,567.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(980.67,591){\rule{0.400pt}{1.204pt}}
\multiput(980.17,591.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(981.67,596){\rule{0.400pt}{1.204pt}}
\multiput(981.17,596.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(981.0,586.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(982.67,605){\rule{0.400pt}{1.204pt}}
\multiput(982.17,605.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(983.67,610){\rule{0.400pt}{1.204pt}}
\multiput(983.17,610.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(983.0,601.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(984.67,620){\rule{0.400pt}{1.204pt}}
\multiput(984.17,620.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(985.67,625){\rule{0.400pt}{1.204pt}}
\multiput(985.17,625.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(985.0,615.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(986.67,634){\rule{0.400pt}{1.204pt}}
\multiput(986.17,634.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(987.67,639){\rule{0.400pt}{1.204pt}}
\multiput(987.17,639.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(988.67,644){\rule{0.400pt}{1.204pt}}
\multiput(988.17,644.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(987.0,630.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(989.67,654){\rule{0.400pt}{1.204pt}}
\multiput(989.17,654.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(990.67,659){\rule{0.400pt}{0.964pt}}
\multiput(990.17,659.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(990.0,649.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(991.67,668){\rule{0.400pt}{1.204pt}}
\multiput(991.17,668.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(992.67,673){\rule{0.400pt}{1.204pt}}
\multiput(992.17,673.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(992.0,663.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(993.67,683){\rule{0.400pt}{1.204pt}}
\multiput(993.17,683.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(994.67,688){\rule{0.400pt}{0.964pt}}
\multiput(994.17,688.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(994.0,678.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(995.67,697){\rule{0.400pt}{1.204pt}}
\multiput(995.17,697.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(996.67,702){\rule{0.400pt}{1.204pt}}
\multiput(996.17,702.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(997.67,707){\rule{0.400pt}{1.204pt}}
\multiput(997.17,707.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(996.0,692.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(998.67,717){\rule{0.400pt}{0.964pt}}
\multiput(998.17,717.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(999.67,721){\rule{0.400pt}{1.204pt}}
\multiput(999.17,721.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(999.0,712.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1000.67,731){\rule{0.400pt}{1.204pt}}
\multiput(1000.17,731.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1001.67,736){\rule{0.400pt}{1.204pt}}
\multiput(1001.17,736.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1001.0,726.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1002.67,746){\rule{0.400pt}{0.964pt}}
\multiput(1002.17,746.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1003.67,750){\rule{0.400pt}{1.204pt}}
\multiput(1003.17,750.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1003.0,741.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1004.67,760){\rule{0.400pt}{1.204pt}}
\multiput(1004.17,760.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1005.67,765){\rule{0.400pt}{1.204pt}}
\multiput(1005.17,765.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1006.67,770){\rule{0.400pt}{1.204pt}}
\multiput(1006.17,770.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1005.0,755.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1007.67,779){\rule{0.400pt}{1.204pt}}
\multiput(1007.17,779.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1008.67,784){\rule{0.400pt}{1.204pt}}
\multiput(1008.17,784.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1008.0,775.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1009.67,794){\rule{0.400pt}{1.204pt}}
\multiput(1009.17,794.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1010.67,799){\rule{0.400pt}{1.204pt}}
\multiput(1010.17,799.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1010.0,789.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1011.67,809){\rule{0.400pt}{0.964pt}}
\multiput(1011.17,809.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1012.67,813){\rule{0.400pt}{1.204pt}}
\multiput(1012.17,813.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1012.0,804.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1013.67,823){\rule{0.400pt}{1.204pt}}
\multiput(1013.17,823.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1014.67,828){\rule{0.400pt}{1.204pt}}
\multiput(1014.17,828.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1015.67,833){\rule{0.400pt}{1.204pt}}
\multiput(1015.17,833.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1014.0,818.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1016.67,842){\rule{0.400pt}{1.204pt}}
\multiput(1016.17,842.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1017.67,847){\rule{0.400pt}{1.204pt}}
\multiput(1017.17,847.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1017.0,838.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1018.67,857){\rule{0.400pt}{1.204pt}}
\multiput(1018.17,857.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1019.67,862){\rule{0.400pt}{1.204pt}}
\multiput(1019.17,862.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1019.0,852.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1020.67,871){\rule{0.400pt}{1.204pt}}
\multiput(1020.17,871.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1021.67,876){\rule{0.400pt}{1.204pt}}
\multiput(1021.17,876.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1021.0,867.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1022.67,886){\rule{0.400pt}{1.204pt}}
\multiput(1022.17,886.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1023.67,891){\rule{0.400pt}{1.204pt}}
\multiput(1023.17,891.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1023.0,881.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1024.67,900){\rule{0.400pt}{1.204pt}}
\multiput(1024.17,900.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1025.67,905){\rule{0.400pt}{1.204pt}}
\multiput(1025.17,905.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1026.67,910){\rule{0.400pt}{1.204pt}}
\multiput(1026.17,910.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1025.0,896.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1027.67,920){\rule{0.400pt}{1.204pt}}
\multiput(1027.17,920.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1028.67,925){\rule{0.400pt}{0.964pt}}
\multiput(1028.17,925.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1028.0,915.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1029.67,934){\rule{0.400pt}{1.204pt}}
\multiput(1029.17,934.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1030.67,939){\rule{0.400pt}{1.204pt}}
\multiput(1030.17,939.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1030.0,929.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1031.67,949){\rule{0.400pt}{1.204pt}}
\multiput(1031.17,949.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1032.67,954){\rule{0.400pt}{0.964pt}}
\multiput(1032.17,954.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1032.0,944.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1033.67,963){\rule{0.400pt}{1.204pt}}
\multiput(1033.17,963.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1034.67,968){\rule{0.400pt}{1.204pt}}
\multiput(1034.17,968.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1035.67,973){\rule{0.400pt}{1.204pt}}
\multiput(1035.17,973.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1034.0,958.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1036.67,983){\rule{0.400pt}{0.964pt}}
\multiput(1036.17,983.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1037.67,987){\rule{0.400pt}{1.204pt}}
\multiput(1037.17,987.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1037.0,978.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1038.67,997){\rule{0.400pt}{1.204pt}}
\multiput(1038.17,997.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1039.0,992.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(930,95){\makebox(0,0){${\scriptstyle\ell_3}$}}
\put(546,210){\makebox(0,0){${\scriptstyle\ell_1}$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(950,617){\makebox(0,0){${\scriptstyle\ell_2}$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(680,387){\makebox(0,0){${\scriptstyle b_*=b+p(b-t)}$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(740,162){\makebox(0,0){${\scriptstyle b_*=pb}$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1160,327){\makebox(0,0){${\scriptstyle b_*=b+p(pe_K-(p-1)b)}$}}
\end{picture}

